Inscribed triangles of Jordan curves in $\mathbb{R}^{n}$

Nielsen's theorem states that any triangle can be inscribed in a planar Jordan curve. We prove a generalisation of this theorem, extending to any Jordan curve $J$ embedded in $\mathbb{R}^{n}$, for a restricted set of triangles. We then conclude by investigating a condition under which a given point of $J$ inscribes an equilateral triangle in particular.

==> Clockwise.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Clockwise.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Nov 26 00:41:38 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.949689,-21.250154)(33.100311,-4.899846)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.001498,5.436801)(25.048502,20.713199)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.000344,5.061803)(25.251881,5.561031)(25.001498,5.436801)(24.751884,5.562570)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.000344,5.061803)(25.251881,5.561031)(25.001498,5.436801)(24.751884,5.562570)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.049656,21.088197)(24.798119,20.588969)(25.048502,20.713199)(25.298116,20.587430)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.049656,21.088197)(24.798119,20.588969)(25.048502,20.713199)(25.298116,20.587430)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.486794,13.003033)(32.563206,13.096967)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.111801,13.000697)(17.613349,12.753817)(17.486794,13.003033)(17.610234,13.253807)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.111801,13.000697)(17.613349,12.753817)(17.486794,13.003033)(17.610234,13.253807)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.938199,13.099303)(32.436651,13.346183)(32.563206,13.096967)(32.439766,12.846193)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.938199,13.099303)(32.436651,13.346183)(32.563206,13.096967)(32.439766,12.846193)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(20.075000,13.025000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.075000,13.025000)(0.275000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.050000,17.750000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.050000,17.750000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(20.269500,12.830500)
\curveto(23.500000,21.150000)(22.700000,1.100000)(24.818959,8.681165)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.919904,9.042323)(24.544539,8.628076)(24.818959,8.681165)(25.026083,8.493483)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.919904,9.042323)(24.544539,8.628076)(24.818959,8.681165)(25.026083,8.493483)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.012500,13.012500)(0.262500,0.262500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.012500,13.012500)(0.262500,0.262500)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.012500,13.012500)(0.262500,0.262500)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(25.000000,9.150000)
\curveto(26.000000,11.600000)(28.944500,18.205500)(25.723961,17.639730)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.354617,17.574845)(25.890332,17.415129)(25.723961,17.639730)(25.803819,17.907587)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.354617,17.574845)(25.890332,17.415129)(25.723961,17.639730)(25.803819,17.907587)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](19.350000,12.300000){\psscalebox{2 -2}{$(-1,0)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](25.350000,18.550000){\psscalebox{2 -2}{$(0,-1)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.600000,8.650000){\psscalebox{2 -2}{$L_{s_{1},s_{2}}\mid_{[0,\frac{1}{2}]} = R_{s_{1}}$}}
}\endpspicture

==> Compressedpath.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Mathematics\Compressedpath.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Apr 19 11:33:04 2020
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(12.700000,-18.350000)(28.539313,-3.340688)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.400000,4.086803)(15.400000,17.813197)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.400000,3.711803)(15.650000,4.211803)(15.400000,4.086803)(15.150000,4.211803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.400000,3.711803)(15.650000,4.211803)(15.400000,4.086803)(15.150000,4.211803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.400000,18.188197)(15.150000,17.688197)(15.400000,17.813197)(15.650000,17.688197)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.400000,18.188197)(15.150000,17.688197)(15.400000,17.813197)(15.650000,17.688197)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.400000,10.950000)(27.413197,10.950000)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.788197,10.950000)(27.288197,11.200000)(27.413197,10.950000)(27.288197,10.700000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.788197,10.950000)(27.288197,11.200000)(27.413197,10.950000)(27.288197,10.700000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(15.425000,13.275000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(15.425000,13.275000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.425000,13.000000)(18.725500,4.404453)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(18.859923,4.054373)(18.914079,4.610761)(18.725500,4.404453)(18.447306,4.431531)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(18.859923,4.054373)(18.914079,4.610761)(18.725500,4.404453)(18.447306,4.431531)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.619454,13.080546)(27.495496,8.524368)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.845615,8.390047)(27.468338,8.802554)(27.495496,8.524368)(27.289243,8.335729)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.845615,8.390047)(27.468338,8.802554)(27.495496,8.524368)(27.289243,8.335729)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.525000,10.875000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.525000,10.875000)(0.325000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.700000,14.150000){\psscalebox{2 -2}{$P\circ \gamma'_{t_{2}}(0)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.100000,4.750000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.800000,10.050000){\psscalebox{2 -2}{$(1,0)$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](15.782597,11.013810){1.208128}{243.393415}{327.116823}}
\psellipse(15.782597,11.013810)(0.854275,0.854275)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](15.911595,12.616110){1.327300}{279.781596}{359.016465}}
\psellipse(15.911595,12.616110)(0.938543,0.938543)
\endpsclip
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.900000,9.600000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](12.650000,11.250000){\psscalebox{2 -2}{$\sup \Theta_{\epsilon}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.100000,13.350000){\psscalebox{2 -2}{$\inf \Theta'_{\epsilon}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.075000,5.075000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.075000,5.075000)(0.325000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.100000,12.150000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.100000,12.150000)(0.325000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.250000,4.000000){\psscalebox{2 -2}{$\gamma'_{t_{2}}(\epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](25.500000,13.200000){\psscalebox{2 -2}{$\gamma'_{t_{2}}(1 - \epsilon)$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(15.845190,5.269454)
\curveto(15.450000,6.350000)(17.394454,5.619454)(15.425000,13.000000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(15.619454,13.469454)
\curveto(15.500000,16.250000)(22.600000,15.000000)(24.870190,12.344454)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.000000,16.000000){\psscalebox{2 -2}{$P \circ \gamma'_{t_{2}}\mid_{[\epsilon, 1 - \epsilon]}$}}
}\endpspicture

==> Compressedpath1.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Mathematics\Compressedpath1.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Jun 18 10:55:00 2020
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(15.038197,-18.250000)(28.520000,-3.360000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.400000,3.986803)(15.400000,17.713197)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.400000,3.611803)(15.650000,4.111803)(15.400000,3.986803)(15.150000,4.111803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.400000,3.611803)(15.650000,4.111803)(15.400000,3.986803)(15.150000,4.111803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.400000,18.088197)(15.150000,17.588197)(15.400000,17.713197)(15.650000,17.588197)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.400000,18.088197)(15.150000,17.588197)(15.400000,17.713197)(15.650000,17.588197)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.400000,10.850000)(27.413212,10.946106)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.788200,10.949106)(27.286216,11.195098)(27.413212,10.946106)(27.290216,10.695114)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.788200,10.949106)(27.286216,11.195098)(27.413212,10.946106)(27.290216,10.695114)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.525000,10.875000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.525000,10.875000)(0.325000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.100000,4.750000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.800000,10.050000){\psscalebox{2 -2}{$(1,0)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.900000,9.600000){\psscalebox{2 -2}{}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.075000,5.075000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.075000,5.075000)(0.325000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.100000,12.150000)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.100000,12.150000)(0.325000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.250000,4.000000){\psscalebox{2 -2}{$P \circ \gamma'_{t_{2}}(\epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](25.500000,13.200000){\psscalebox{2 -2}{$P \circ \gamma'_{t_{2}}(1 - \epsilon)$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(16.400000,5.075000)
\curveto(16.004800,6.155550)(22.200000,8.325000)(25.100000,11.875000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(15.850000,5.587500)
\curveto(14.850000,14.475000)(22.600000,15.000000)(24.870200,12.344500)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(16.400000,5.075000)
\curveto(16.004800,6.155550)(26.400000,5.425000)(25.100000,11.875000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(15.845190,5.269454)
\curveto(15.449990,6.350004)(15.705868,21.758368)(24.800000,12.575000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(15.845190,5.269454)
\curveto(14.850000,11.825000)(16.118799,22.054982)(24.868799,12.404982)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(16.400000,5.075000)
\curveto(20.700000,4.875000)(28.250000,5.775000)(25.100000,11.875000)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.250000,5.375000){\psscalebox{2 -2}{$\eta_{(1,0)}(P \circ \gamma'_{t_{2}}\mid_{\epsilon, 1 - \epsilon}) < 0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.750000,16.625000){\psscalebox{2 -2}{$\eta_{(1,0)}(P \circ \gamma'_{t_{2}}\mid_{\epsilon, 1 - \epsilon}) > 0$}}
}\endpspicture

==> Diagram1.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Diagram1.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Aug 23 00:12:51 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(12.400000,-21.332500)(50.428108,-4.690000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.350000,20.100000)(18.349644,10.863002)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(18.465468,10.506337)(18.548812,11.059106)(18.349644,10.863002)(18.073259,10.904674)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(18.465468,10.506337)(18.548812,11.059106)(18.349644,10.863002)(18.073259,10.904674)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.350000,20.100000)(23.093901,12.881920)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.368215,12.626232)(23.172921,13.150026)(23.093901,12.881920)(22.832004,12.784273)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.368215,12.626232)(23.172921,13.150026)(23.093901,12.881920)(22.832004,12.784273)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.400000,20.050000)(13.917623,9.482084)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(13.865531,9.110719)(14.182563,9.571144)(13.917623,9.482084)(13.687410,9.640600)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(13.865531,9.110719)(14.182563,9.571144)(13.917623,9.482084)(13.687410,9.640600)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.650000,10.650000)(23.046737,12.372433)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.395900,12.509218)(22.839159,12.559613)(23.046737,12.372433)(23.021540,12.094063)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.395900,12.509218)(22.839159,12.559613)(23.046737,12.372433)(23.021540,12.094063)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.500000,10.500000)(14.262312,9.102465)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(13.906178,8.985016)(14.459322,8.904192)(14.262312,9.102465)(14.302724,9.379036)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(13.906178,8.985016)(14.459322,8.904192)(14.262312,9.102465)(14.302724,9.379036)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.700000,14.300000){\psscalebox{2 -2}{$\overrightarrow{P}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](19.950000,17.100000){\psscalebox{2 -2}{$\overrightarrow{Q_{1}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](12.850000,13.850000){\psscalebox{2 -2}{$\overrightarrow{Q_{2}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](20.700000,10.600000){\psscalebox{2 -2}{$\overrightarrow{Q_{1}}$ - $\overrightarrow{P}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.625000,8.880000){\psscalebox{2 -2}{$\overrightarrow{Q_{2}}$ - $\overrightarrow{P}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.000000,20.800000)(39.952223,10.336798)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.950511,9.961802)(40.202791,10.460655)(39.952223,10.336798)(39.702796,10.462939)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.950511,9.961802)(40.202791,10.460655)(39.952223,10.336798)(39.702796,10.462939)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.000000,20.850000)(47.006065,12.141002)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.241120,11.848814)(47.122506,12.395102)(47.006065,12.141002)(46.732921,12.081695)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.241120,11.848814)(47.122506,12.395102)(47.006065,12.141002)(46.732921,12.081695)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.000000,20.700000)(32.889363,8.855668)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.696346,8.534156)(33.168043,8.834161)(32.889363,8.855668)(32.739361,9.091516)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.696346,8.534156)(33.168043,8.834161)(32.889363,8.855668)(32.739361,9.091516)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(39.975000,10.100000)(10.375000,2.350000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.700000,21.000000){\psscalebox{2 -2}{$tri(o,p)= \{q_{1},q_{2}\}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](43.200000,21.200000){\psscalebox{2 -2}{$tri(o,p) = C$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](47.200000,7.400000){\psscalebox{2 -2}{$C$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.950000,15.600000){\psscalebox{2 -2}{$\overrightarrow{Q_{3}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.750000,14.700000){\psscalebox{2 -2}{$\overrightarrow{Q_{2}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](40.450000,14.720000){\psscalebox{2 -2}{$\overrightarrow{P}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](14.300000,5.450000){\psscalebox{2 -2}{$\mathbb{R}^{2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.425000,5.330000){\psscalebox{2 -2}{$\mathbb{R}^{3}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.975000,10.100000)(33.113576,8.545840)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.747841,8.462999)(33.290716,8.329630)(33.113576,8.545840)(33.180260,8.817278)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.747841,8.462999)(33.290716,8.329630)(33.113576,8.545840)(33.180260,8.817278)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.975000,10.100000)(46.836424,11.654160)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.202159,11.737001)(46.659284,11.870370)(46.836424,11.654160)(46.769740,11.382722)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.202159,11.737001)(46.659284,11.870370)(46.836424,11.654160)(46.769740,11.382722)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](39.975000,10.100000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](39.975000,10.100000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.150000,10.350000){\psscalebox{2 -2}{$\overrightarrow{Q_{2}} - \overrightarrow{P}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](43.325000,10.050000){\psscalebox{2 -2}{$\overrightarrow{Q_{3}} - \overrightarrow{P}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.950000,20.750000)(29.939270,10.449104)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(29.677920,10.180178)(30.205670,10.364512)(29.939270,10.449104)(29.847103,10.712979)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(29.677920,10.180178)(30.205670,10.364512)(29.939270,10.449104)(29.847103,10.712979)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(40.000000,20.700000)(50.009910,10.448305)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.271892,10.179995)(50.101456,10.712396)(50.009910,10.448305)(49.743709,10.363087)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.271892,10.179995)(50.101456,10.712396)(50.009910,10.448305)(49.743709,10.363087)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](48.125000,13.930000){\psscalebox{2 -2}{$\overrightarrow{Q_{4}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](31.500000,13.800000){\psscalebox{2 -2}{$\overrightarrow{Q_{1}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](12.400000,8.450000){\psscalebox{2 -2}{$Q_{2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.400000,13.300000){\psscalebox{2 -2}{$Q_{1}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.600000,12.500000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.600000,12.500000)(0.275000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(13.800000,9.000000)(0.275000,0.267500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(13.800000,9.000000)(0.275000,0.267500)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.550000,10.100000){\psscalebox{2 -2}{$p$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(32.750000,8.550000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(32.750000,8.550000)(0.275000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](32.600000,7.600000){\psscalebox{2 -2}{$Q_{2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](40.225000,9.300000){\psscalebox{2 -2}{$p$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(39.975000,10.025000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(39.975000,10.025000)(0.275000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(47.375000,11.525000)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(47.375000,11.525000)(0.275000,0.275000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](39.975000,10.100000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](46.900000,10.650000){\psscalebox{2 -2}{$Q_{3}$}}
}\endpspicture

==> Diagram100.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram100.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Aug 26 19:53:13 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(6.581964,-20.350152)(24.350148,-3.360000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.901480,4.336801)(15.948520,19.813199)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.900340,3.961803)(16.151858,4.461041)(15.901480,4.336801)(15.651861,4.462560)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.900340,3.961803)(16.151858,4.461041)(15.901480,4.336801)(15.651861,4.462560)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.949660,20.188197)(15.698142,19.688959)(15.948520,19.813199)(16.198139,19.687440)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.949660,20.188197)(15.698142,19.688959)(15.948520,19.813199)(16.198139,19.687440)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(7.936801,12.051445)(23.813199,12.098555)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(7.561803,12.050332)(8.062543,11.801817)(7.936801,12.051445)(8.061059,12.301814)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(7.561803,12.050332)(8.062543,11.801817)(7.936801,12.051445)(8.061059,12.301814)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.188197,12.099668)(23.687457,12.348183)(23.813199,12.098555)(23.688941,11.848186)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.188197,12.099668)(23.687457,12.348183)(23.813199,12.098555)(23.688941,11.848186)
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(11.366667,3.716667)
\curveto(14.766667,3.716667)(10.916667,9.466667)(7.866667,9.466667)
\curveto(4.816667,9.466667)(7.966667,3.716667)(11.366667,3.716667)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(11.366667,3.716667)
\curveto(14.766667,3.716667)(10.916667,9.466667)(7.866667,9.466667)
\curveto(4.816667,9.466667)(7.966667,3.716667)(11.366667,3.716667)
\stroke}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(9.875000,6.600000)(0.200000,0.208333)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(9.875000,6.600000)(0.200000,0.208333)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.711288,8.241948)(11.038712,18.658052)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(18.933692,7.940018)(18.838440,8.490860)(18.711288,8.241948)(18.435867,8.194322)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(18.933692,7.940018)(18.838440,8.490860)(18.711288,8.241948)(18.435867,8.194322)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.816308,18.959982)(10.911560,18.409140)(11.038712,18.658052)(11.314133,18.705678)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.816308,18.959982)(10.911560,18.409140)(11.038712,18.658052)(11.314133,18.705678)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(10.016421,6.747314)(15.187266,11.375344)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.466691,11.625437)(14.927395,11.478264)(15.187266,11.375344)(15.260852,11.105696)
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.466691,11.625437)(14.927395,11.478264)(15.187266,11.375344)(15.260852,11.105696)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(11.116667,7.750000)(0.300000,0.216667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.116667,7.750000)(0.300000,0.216667)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(15.950000,12.000000)(0.191667,0.166667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(15.950000,12.000000)(0.191667,0.166667)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.450000,13.000000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](7.416667,4.000000){\psscalebox{2 -2}{$S_{t}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.683333,6.025000){\psscalebox{2 -2}{$o'$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](13.175000,8.700000){\psscalebox{2 -2}{$T_{t}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(17.609702,9.176667)
\curveto(21.009702,9.176667)(17.159702,14.926667)(14.109702,14.926667)
\curveto(11.059702,14.926667)(14.209702,9.176667)(17.609702,9.176667)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.241667,12.133333)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.241667,12.133333)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(13.708333,14.933333)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(13.708333,14.933333)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(14.441667,10.700000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(14.441667,10.700000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(15.941667,14.300000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(15.941667,14.300000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.975000,9.200000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.975000,9.200000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(13.441667,12.066667)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(13.441667,12.066667)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(14.393153,12.074979)(12.375000,12.066667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](12.747333,8.465618){9.365087}{23.756424}{45.042904}}
\psellipse(12.747333,8.465618)(6.622116,6.622116)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](13.796007,10.274508){6.638034}{44.538208}{74.610224}}
\psellipse(13.796007,10.274508)(4.693799,4.693799)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](17.699023,10.588929){2.067993}{251.773960}{311.869017}}
\psellipse(17.699023,10.588929)(1.462292,1.462292)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.730574,16.336048)(14.608333,13.833333)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(13.675000,10.000000)(14.785110,11.074755)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(15.875000,9.600000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(15.875000,9.600000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.908333,9.133333)(15.904035,10.084538)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](19.358333,10.833333){\psscalebox{2 -2}{$T_{t}(S_{t})$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](5.713486,2.289294){11.017341}{35.757365}{56.028173}}
\psellipse(5.713486,2.289294)(7.790437,7.790437)
\endpsclip
}\endpspicture

==> Diagram1000.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram1000.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Sep 15 13:28:38 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(11.192004,-20.810448)(39.369335,-2.048831)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(23.225000,5.680000)
\curveto(36.575000,4.130000)(23.300000,20.810000)(23.300000,20.710000)
\curveto(23.300000,20.610000)(9.875000,7.230000)(23.225000,5.680000)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(23.225000,5.680000)
\curveto(36.575000,4.130000)(23.300000,20.810000)(23.300000,20.710000)
\curveto(23.300000,20.610000)(9.875000,7.230000)(23.225000,5.680000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(26.750000,15.750000)(0.500000,0.500000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(26.750000,15.750000)(0.500000,0.500000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(19.550000,6.700000)(0.725000,0.575000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(19.550000,6.700000)(0.725000,0.575000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(29.100000,8.100000)(0.700000,0.600000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(29.100000,8.100000)(0.700000,0.600000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](35.475000,4.430000){\psscalebox{3 -3}{$S_{t_{1}}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.000000,5.650000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.000000,5.650000)(0.325000,0.350000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.025000,21.480000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.275000,19.930000){\psscalebox{3 -3}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.125000,8.885000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.525000,11.380000){\psscalebox{3 -3}{$\gamma$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.886534,6.473395)(22.063466,18.251605)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.973940,6.108724)(25.100513,6.653223)(24.886534,6.473395)(24.614284,6.536681)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.973940,6.108724)(25.100513,6.653223)(24.886534,6.473395)(24.614284,6.536681)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(21.976060,18.616276)(21.849487,18.071777)(22.063466,18.251605)(22.335716,18.188319)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(21.976060,18.616276)(21.849487,18.071777)(22.063466,18.251605)(22.335716,18.188319)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.620300,18.564853)(38.894900,7.719947)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(22.308239,18.772802)(22.585689,18.287496)(22.620300,18.564853)(22.862953,18.703578)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(22.308239,18.772802)(22.585689,18.287496)(22.620300,18.564853)(22.862953,18.703578)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.206961,7.511998)(38.929511,7.997304)(38.894900,7.719947)(38.652247,7.581222)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.206961,7.511998)(38.929511,7.997304)(38.894900,7.719947)(38.652247,7.581222)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.125000,8.885000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.725100,4.200000){\psscalebox{3 -3}{$\gamma(t_{1})$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.775100,12.300000){\psscalebox{3 -3}{$d_{\max}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](31.000100,14.130000){\psscalebox{3 -3}{$rd_{\max}$}}
\psset{linewidth=0.250000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.600000,17.550000)(23.150000,20.600000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.950000,19.100000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.950000,19.100000)(0.375000,0.375000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(24.550000,7.650000)(0.600000,0.545000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(24.550000,7.650000)(0.600000,0.545000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(16.700000,2.150000)
\curveto(30.850000,2.250000)(48.200000,8.500000)(33.600000,8.450000)
\curveto(19.000000,8.400000)(2.550000,2.050000)(16.700000,2.150000)
\stroke}
}\endpspicture

==> Diagram1000prime.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram1000'.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Sep 15 14:27:07 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(6.142654,-20.776076)(30.675000,-5.328289)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.725000,9.380000){\psscalebox{3 -3}{$S_{T}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.025000,21.480000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.275000,19.930000){\psscalebox{3 -3}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.125000,8.885000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.575000,13.130000){\psscalebox{3 -3}{$\gamma$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.125000,8.885000){\psscalebox{3 -3}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.525100,9.200000){\psscalebox{3 -3}{$\gamma(T)$}}
\psset{linewidth=0.250000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.600000,17.550000)(23.150000,20.600000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.950000,19.100000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.950000,19.100000)(0.375000,0.375000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(24.550000,7.650000)(0.600000,0.545000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(24.550000,7.650000)(0.600000,0.545000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(23.075000,5.530000)
\curveto(36.425000,3.980000)(23.150000,20.660000)(23.150000,20.560000)
\curveto(23.150000,20.460000)(9.725000,7.080000)(23.075000,5.530000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.150000,13.500000)(0.950000,0.800000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.150000,13.500000)(0.950000,0.800000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(9.250000,15.000000)
\curveto(19.100000,15.050000)(35.000000,6.050000)(25.550000,6.050000)
\curveto(16.100000,6.050000)(-0.600000,14.950000)(9.250000,15.000000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.200000,7.450000)(1.050000,0.900000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.200000,7.450000)(1.050000,0.900000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](21.145103,10.226060){5.743950}{206.414126}{237.158936}}
\psellipse(21.145103,10.226060)(4.061586,4.061586)
\endpsclip
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.300000,10.850000)(0.425000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.300000,10.850000)(0.425000,0.325000)
}\endpspicture

==> Diagram1001.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram1001.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Sep 10 22:22:55 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(8.300000,-22.082500)(38.172500,-3.210000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.450000,5.850000)
\curveto(35.800000,4.300000)(22.525000,20.980000)(22.525000,20.880000)
\curveto(22.525000,20.780000)(9.100000,7.400000)(22.450000,5.850000)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.450000,5.850000)
\curveto(35.800000,4.300000)(22.525000,20.980000)(22.525000,20.880000)
\curveto(22.525000,20.780000)(9.100000,7.400000)(22.450000,5.850000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.100000,8.400000)(0.600000,0.545000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.100000,8.400000)(0.600000,0.545000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(28.200000,8.500000)(0.700000,0.600000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(28.200000,8.500000)(0.700000,0.600000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.600000,5.500000){\psscalebox{2 -2}{$S_{t_{1}}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.650000,5.900000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.650000,5.900000)(0.325000,0.350000)
\psset{linewidth=0.200000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.550000,12.250000)
\curveto(27.250000,11.450000)(22.477009,20.802871)(22.477009,20.702871)
\curveto(22.477009,20.602871)(17.850000,13.050000)(22.550000,12.250000)
\stroke}
\psset{linewidth=0.200000cm}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.600000,9.050000)
\curveto(31.300000,7.750000)(22.443289,20.941421)(22.443289,20.841421)
\curveto(22.443289,20.741421)(13.900000,10.350000)(22.600000,9.050000)
\stroke}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.425000,20.675000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.425000,20.675000)(0.375000,0.375000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.450000,21.700000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.450000,21.950000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.600000,6.950000){\psscalebox{2 -2}{$t = 0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.700000,5.955000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.200000,10.150000){\psscalebox{2 -2}{$t = \frac{1}{4}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.846645,13.945710){\psscalebox{2 -2}{$t = \frac{1}{2}$}}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.700000,5.955000)(14.300000,2.645000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.000000,13.600000){\psscalebox{1 -1}{$\gamma$}}
}\endpspicture

==> Diagram101.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram101.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Aug 26 20:15:51 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(7.492888,-20.130152)(24.443184,-3.579848)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.994515,4.116801)(16.041556,19.593199)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.993376,3.741803)(16.244894,4.241041)(15.994515,4.116801)(15.744896,4.242560)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.993376,3.741803)(16.244894,4.241041)(15.994515,4.116801)(15.744896,4.242560)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.042696,19.968197)(15.791177,19.468959)(16.041556,19.593199)(16.291175,19.467440)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.042696,19.968197)(15.791177,19.468959)(16.041556,19.593199)(16.291175,19.467440)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(8.029837,11.831445)(23.906234,11.878555)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(7.654839,11.830332)(8.155578,11.581817)(8.029837,11.831445)(8.154095,12.081814)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(7.654839,11.830332)(8.155578,11.581817)(8.029837,11.831445)(8.154095,12.081814)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.281233,11.879668)(23.780493,12.128183)(23.906234,11.878555)(23.781977,11.628186)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.281233,11.879668)(23.780493,12.128183)(23.906234,11.878555)(23.781977,11.628186)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.804324,8.021948)(11.131747,18.438052)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(19.026728,7.720018)(18.931476,8.270860)(18.804324,8.021948)(18.528903,7.974322)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(19.026728,7.720018)(18.931476,8.270860)(18.804324,8.021948)(18.528903,7.974322)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.909344,18.739982)(11.004595,18.189140)(11.131747,18.438052)(11.407168,18.485678)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.909344,18.739982)(11.004595,18.189140)(11.131747,18.438052)(11.407168,18.485678)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.043036,11.780000)(0.191667,0.166667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.043036,11.780000)(0.191667,0.166667)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.543036,12.780000){\psscalebox{2 -2}{$o$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(17.650000,8.900000)
\curveto(21.050000,8.900000)(17.252738,14.706667)(14.202738,14.706667)
\curveto(11.152738,14.706667)(14.250000,8.900000)(17.650000,8.900000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.334702,11.913333)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.334702,11.913333)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(13.801369,14.713333)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(13.801369,14.713333)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(14.534702,10.480000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(14.534702,10.480000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.034702,14.080000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.034702,14.080000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.068036,8.980000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.068036,8.980000)(0.250000,0.200000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(13.534702,11.846667)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(13.534702,11.846667)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(14.486189,11.854979)(12.468036,11.846667)
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](12.840369,8.245618){9.365087}{23.756424}{45.042904}}
\psellipse(12.840369,8.245618)(6.622116,6.622116)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](13.889043,10.054508){6.638034}{44.538208}{74.610224}}
\psellipse(13.889043,10.054508)(4.693799,4.693799)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](17.792058,10.368929){2.067993}{251.773960}{311.869017}}
\psellipse(17.792058,10.368929)(1.462292,1.462292)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.823610,16.116048)(14.701369,13.613333)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(15.968036,9.380000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(15.968036,9.380000)(0.250000,0.200000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.001369,8.913333)(15.997070,9.864538)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.025000,11.825000)(3.725000,1.425000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](13.327203,13.198300){2.409042}{92.597617}{193.918473}}
\psellipse(13.327203,13.198300)(1.703450,1.703450)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.794323,12.446954)(11.762124,13.005043)(11.607577,12.772148)(11.328532,12.756048)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.794323,12.446954)(11.762124,13.005043)(11.607577,12.772148)(11.328532,12.756048)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](10.150000,15.050000){\psscalebox{2 -2}{$R_{t}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](8.650000,10.450000){\psscalebox{2 -2}{$R_{t} \circ T_{t}(S_{t})$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](19.200000,9.200000){\psscalebox{2 -2}{$T_{t}(S_{t})$}}
}\endpspicture

==> Diagram102.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram102.dia
% Creator: Dia v0.97.2
% CreationDate: Mon Aug 26 20:37:19 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(4.349806,-23.090341)(34.257112,-3.149811)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.951844,3.686800)(16.023304,22.553352)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.950423,3.311803)(16.202316,3.810852)(15.951844,3.686800)(15.702319,3.812746)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.950423,3.311803)(16.202316,3.810852)(15.951844,3.686800)(15.702319,3.812746)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.024725,22.928349)(15.772833,22.429300)(16.023304,22.553352)(16.272829,22.427406)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.024725,22.928349)(15.772833,22.429300)(16.023304,22.553352)(16.272829,22.427406)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(4.886800,11.901894)(27.088348,11.988258)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(4.511803,11.900435)(5.012771,11.652382)(4.886800,11.901894)(5.010826,12.152378)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(4.511803,11.900435)(5.012771,11.652382)(4.886800,11.901894)(5.010826,12.152378)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.463346,11.989717)(26.962377,12.237770)(27.088348,11.988258)(26.964322,11.737774)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.463346,11.989717)(26.962377,12.237770)(27.088348,11.988258)(26.964322,11.737774)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(19.812283,6.842679)(11.162865,18.647473)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.033920,6.540186)(19.940066,7.091268)(19.812283,6.842679)(19.536742,6.795751)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.033920,6.540186)(19.940066,7.091268)(19.812283,6.842679)(19.536742,6.795751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.941228,18.949966)(11.035083,18.398884)(11.162865,18.647473)(11.438406,18.694401)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.941228,18.949966)(11.035083,18.398884)(11.162865,18.647473)(11.438406,18.694401)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.075148,11.990152)(0.191667,0.166667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.075148,11.990152)(0.191667,0.166667)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.575148,12.990152){\psscalebox{2 -2}{$o$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.855722,16.326199)(14.733481,13.823485)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.033481,9.123485)(16.029183,10.074690)
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.107112,11.985152)(3.725000,1.425000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.882112,9.010152){\psscalebox{2 -2}{$s_{t} \circ R_{t} \circ T_{t}(S_{t}) = S^{n-2}_{can}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.627451 0.125490 0.941176}%
\psset{linecolor=dialinecolor}
\psellipse(16.000000,11.965000)(10.300000,3.035000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.627451 0.125490 0.941176}%
\psset{linecolor=dialinecolor}
\psline(20.038867,11.324033)(25.163202,11.347747)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.627451 0.125490 0.941176}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.538198,11.349483)(25.037046,11.597166)(25.163202,11.347747)(25.039360,11.097171)
\newrgbcolor{dialinecolor}{0.627451 0.125490 0.941176}%
\psset{linecolor=dialinecolor}
\pspolygon(25.538198,11.349483)(25.037046,11.597166)(25.163202,11.347747)(25.039360,11.097171)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.000000,11.965000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.000000,10.850000){\psscalebox{2 -2}{$s_{t}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](10.475000,10.230000){\psscalebox{2 -2}{$R_{t} \circ T_{t}(S_{t})$}}
}\endpspicture

==> Diagram2prime.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram2'.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Sep 14 23:22:47 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.675027,-20.522148)(28.741840,-5.189999)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.689000,5.391710)
\curveto(36.039000,3.841710)(22.764000,20.521700)(22.764000,20.421700)
\curveto(22.764000,20.321700)(9.338950,6.941710)(22.689000,5.391710)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(19.550000,16.400000)(0.400000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(19.550000,16.400000)(0.400000,0.350000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(17.650000,17.250000)
\curveto(19.000000,17.400000)(21.800000,14.850000)(20.450000,14.800000)
\curveto(19.100000,14.750000)(16.300000,17.100000)(17.650000,17.250000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.850000,15.600000)(0.350000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.850000,15.600000)(0.350000,0.350000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.300000,14.750000)(19.350000,16.150000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.400000,18.800000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.400000,18.800000)(0.375000,0.375000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.050000,19.800000){\psscalebox{2.2 -2.2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.300000,15.000000){\psscalebox{3 -3}{$S_{t_{2}}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(20.250000,17.400000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.250000,17.400000)(0.375000,0.375000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.075000,18.480000){\psscalebox{2.2 -2.2}{$\gamma(t_{2})$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.412664,15.285370)(20.319856,16.491877)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.441425,14.911474)(20.652340,15.429175)(20.412664,15.285370)(20.153813,15.390827)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.441425,14.911474)(20.652340,15.429175)(20.412664,15.285370)(20.153813,15.390827)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.291094,16.865772)(20.080179,16.348071)(20.319856,16.491877)(20.578706,16.386419)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.291094,16.865772)(20.080179,16.348071)(20.319856,16.491877)(20.578706,16.386419)
}\endpspicture

==> Diagram3prime.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Diagram3'.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Sep 15 15:10:16 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(8.875000,-22.082500)(37.675000,-3.290000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(23.175000,5.980000)
\curveto(36.525000,4.430000)(23.250000,21.110000)(23.250000,21.010000)
\curveto(23.250000,20.910000)(9.825000,7.530000)(23.175000,5.980000)
\fill[fillstyle=solid,fillcolor=diafillcolor,linecolor=diafillcolor]}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(23.175000,5.980000)
\curveto(36.525000,4.430000)(23.250000,21.110000)(23.250000,21.010000)
\curveto(23.250000,20.910000)(9.825000,7.530000)(23.175000,5.980000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.850000,8.550000)(0.600000,0.545000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.850000,8.550000)(0.600000,0.545000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(29.100000,8.500000)(0.700000,0.600000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(29.100000,8.500000)(0.700000,0.600000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](31.275000,5.330000){\psscalebox{2 -2}{$S_{t_{1}}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.175000,5.980000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.175000,5.980000)(0.325000,0.350000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.975000,21.780000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.100000,21.950000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.275000,6.035000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.325000,12.180000){\psscalebox{2 -2}{$\gamma$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.175857,6.816803)(23.199143,20.038197)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.175197,6.441803)(23.426077,6.941362)(23.175857,6.816803)(22.926078,6.942243)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.175197,6.441803)(23.426077,6.941362)(23.175857,6.816803)(22.926078,6.942243)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.199803,20.413197)(22.948923,19.913638)(23.199143,20.038197)(23.448922,19.912757)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.199803,20.413197)(22.948923,19.913638)(23.199143,20.038197)(23.448922,19.912757)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.908757,20.545622)(37.241243,6.389378)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.651653,20.818610)(23.812465,20.283223)(23.908757,20.545622)(24.176450,20.626028)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.651653,20.818610)(23.812465,20.283223)(23.908757,20.545622)(24.176450,20.626028)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.498347,6.116390)(37.337535,6.651777)(37.241243,6.389378)(36.973550,6.308972)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.498347,6.116390)(37.337535,6.651777)(37.241243,6.389378)(36.973550,6.308972)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.275000,6.035000){\psscalebox{2 -2}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.275100,5.150000){\psscalebox{2 -2}{$\gamma(t_{1})$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.975100,13.450000){\psscalebox{2 -2}{$d_{max}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](31.400100,13.030000){\psscalebox{2 -2}{$rd_{max}$}}
\psset{linewidth=0.250000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.550000,17.850000)(23.100000,20.900000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.200000,20.900000)(0.375000,0.375000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.200000,20.900000)(0.375000,0.375000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.200000,8.650000)(0.600000,0.545000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.200000,8.650000)(0.600000,0.545000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.275000,6.035000)(14.300000,2.645000)
}\endpspicture

==> Monotone.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Monotone.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Nov 26 00:41:45 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(10.488800,-30.900000)(40.732500,-6.100000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](23.048219,12.120168){17.013604}{3.955275}{175.805993}}
\psellipse(23.048219,12.120168)(12.030435,12.030435)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](22.860840,24.633952){17.107666}{184.427961}{357.944196}}
\psellipse(22.860840,24.633952)(12.096947,12.096947)
\endpsclip
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.050000,12.350000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.050000,12.350000)(0.325000,0.325000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.250000,24.200000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.250000,24.200000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.854800,12.495200)
\curveto(30.200000,10.450000)(14.250000,6.550000)(26.900000,6.650000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(22.887120,24.291840)
\curveto(14.787120,26.341840)(23.784400,29.300000)(24.050000,29.300000)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.750000,13.550000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.000000,25.300000){\psscalebox{2 -2}{$\gamma \circ \phi_{s_{2}}(1) = \gamma(s_{2})$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.400000,16.350000){\psscalebox{2 -2}{$B$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.050000,16.900000)(0.350000,0.300000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.050000,16.900000)(0.350000,0.300000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.075000,17.975000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.075000,17.975000)(0.325000,0.325000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.050000,19.000000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.050000,19.000000)(0.325000,0.325000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.800000,18.250000){\psscalebox{2 -2}{$\gamma\mid_{[s_{2},0]}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.350000,12.550000){\psscalebox{2 -2}{$B'(o,d)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.200000,22.900000){\psscalebox{2 -2}{$B'(\gamma(s_{2}),d)$}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(27.700000,6.600000)(0.375000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(27.700000,6.600000)(0.375000,0.350000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(30.650000,6.500000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(30.650000,6.500000)(0.325000,0.350000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(29.250000,6.550000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(29.250000,6.550000)(0.325000,0.350000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(24.950000,29.600000)(0.375000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(24.950000,29.600000)(0.375000,0.350000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(26.700000,30.500000)(0.325000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(26.700000,30.500000)(0.325000,0.350000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.750000,29.950000)(0.325000,0.300000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.750000,29.950000)(0.325000,0.300000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(11.025000,12.425000)(0.175000,0.175000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.025000,12.425000)(0.175000,0.175000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.025000,12.425000)(0.175000,0.175000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(11.281925,10.645625)(0.218125,0.218125)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.281925,10.645625)(0.218125,0.218125)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.281925,10.645625)(0.218125,0.218125)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(11.083750,11.681250)(0.198750,0.198750)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.083750,11.681250)(0.198750,0.198750)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.083750,11.681250)(0.198750,0.198750)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(35.050000,12.237500)(0.175000,0.175000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(35.050000,12.237500)(0.175000,0.175000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(35.050000,12.237500)(0.175000,0.175000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(34.998641,10.934641)(0.191641,0.191641)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.998641,10.934641)(0.191641,0.191641)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.998641,10.934641)(0.191641,0.191641)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(35.161757,11.557757)(0.184757,0.184757)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(35.161757,11.557757)(0.184757,0.184757)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(35.161757,11.557757)(0.184757,0.184757)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(11.103175,26.090575)(0.221875,0.221875)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.103175,26.090575)(0.221875,0.221875)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.103175,26.090575)(0.221875,0.221875)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(10.756925,24.258125)(0.218125,0.218125)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(10.756925,24.258125)(0.218125,0.218125)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(10.756925,24.258125)(0.218125,0.218125)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(10.906250,25.196250)(0.201250,0.201250)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(10.906250,25.196250)(0.201250,0.201250)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(10.906250,25.196250)(0.201250,0.201250)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(34.369375,26.958175)(0.219375,0.219375)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.369375,26.958175)(0.219375,0.219375)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.369375,26.958175)(0.219375,0.219375)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(34.831925,24.848125)(0.218125,0.218125)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.831925,24.848125)(0.218125,0.218125)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.831925,24.848125)(0.218125,0.218125)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(34.633750,25.883750)(0.198750,0.198750)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.633750,25.883750)(0.198750,0.198750)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(34.633750,25.883750)(0.198750,0.198750)
}\endpspicture

==> Ring.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\Ring.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Jan 09 00:25:24 2020
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(-1.875100,-49.266700)(41.658433,6.400000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(18.308300,7.650000)
\curveto(22.108300,10.550100)(25.783012,10.575000)(18.583012,12.775000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(18.483012,12.825000)
\curveto(12.683012,15.491700)(27.116700,13.166700)(18.900100,17.216700)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](20.758400,21.516700){\psscalebox{2 -2}{$o$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(19.375000,3.583330)
\curveto(15.975000,3.850000)(8.958430,5.466670)(16.908400,-0.283333)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(19.800000,21.125000)(17.260442,14.636667)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.123762,14.287463)(17.538804,14.661948)(17.260442,14.636667)(17.073199,14.844188)
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.123762,14.287463)(17.538804,14.661948)(17.260442,14.636667)(17.073199,14.844188)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.508300,7.983330){\psscalebox{2 -2}{$p'$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(-0.750000,16.700000)
\curveto(3.633012,19.250000)(35.933012,5.500000)(31.450000,3.350000)
\curveto(26.966988,1.200000)(-5.133012,14.150000)(-0.750000,16.700000)
\stroke}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(14.666700,7.666670)(0.625000,0.625000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(14.666700,7.666670)(0.625000,0.625000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.033012,5.075000)(2.050000,0.600000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.033012,5.075000)(2.050000,0.600000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(24.400000,4.500000)(0.700000,0.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(24.400000,4.500000)(0.700000,0.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(12.492939,1.226879)(19.900000,21.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(12.860314,1.506578)(12.454819,1.121774)(12.390273,1.677052)
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.516700,7.766670)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.516700,7.766670)(0.325000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(18.286900,7.572210)
\curveto(16.736900,5.922210)(28.525100,2.933330)(19.475000,3.633330)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(25.507445,0.682280)(19.800000,21.450000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(25.645636,1.122847)(25.537072,0.574473)(25.163511,0.990348)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.883012,10.175000)(0.650000,0.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.883012,10.175000)(0.650000,0.650000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.183012,9.775000)(0.650000,0.550000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.183012,9.775000)(0.650000,0.550000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psline(19.570200,21.220200)(-0.274812,16.805705)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(-0.640864,16.724277)(-0.098509,16.588813)(-0.274812,16.805705)(-0.207079,17.076883)
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(-0.640864,16.724277)(-0.098509,16.588813)(-0.274812,16.805705)(-0.207079,17.076883)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.050000,19.750000){\psscalebox{2 -2}{$\theta$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](7.700000,9.350000){\psscalebox{2 -2}{$S_{t_{2}}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.450000,3.100000){\psscalebox{2 -2}{$N$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.108400,14.616700){\psscalebox{2 -2}{$p$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.083012,13.875000)(0.325000,0.308350)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.083012,13.875000)(0.325000,0.308350)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.606800,12.782500){\psscalebox{2 -2}{$d_{min}$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(18.900100,17.200000)
\curveto(17.350100,18.350000)(22.916700,17.316700)(19.700100,18.700000)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(19.850100,18.600000)
\curveto(18.250100,19.900000)(19.900100,18.850000)(20.029800,21.220200)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](33.300100,3.450000){\psscalebox{2 -2}{$B(o,d_{min})$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.858400,-0.133333)(0.400000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.858400,-0.133333)(0.400000,0.350000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.558400,-0.833333){\psscalebox{2 -2}{$b$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.400000,-0.700000)(20.200000,-3.800000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](19.400000,-1.800000){\psscalebox{2 -2}{$J - N$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.350000,-6.055000)(0.295000,0.295000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.350000,-6.055000)(0.295000,0.295000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.350000,-6.055000)(0.295000,0.295000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(21.731708,-5.308292)(0.311708,0.311708)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.731708,-5.308292)(0.311708,0.311708)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(21.731708,-5.308292)(0.311708,0.311708)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(20.925000,-4.395000)(0.305000,0.305000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.925000,-4.395000)(0.305000,0.305000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.925000,-4.395000)(0.305000,0.305000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(19.891666,21.433333)(21.716766,21.716766)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(33.665264,38.044910)(20.029800,21.679800)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(33.224701,37.906701)(33.736832,38.130805)(33.608837,37.586638)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(7.840036,39.530204)(19.593129,21.762732)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(7.845699,39.068506)(7.778353,39.623452)(8.262717,39.344362)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.583012,12.375000)(0.750000,0.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.583012,12.375000)(0.750000,0.650000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](-21.318612,-84.246264){147.265162}{63.168708}{70.922478}}
\psellipse(-21.318612,-84.246264)(104.132194,104.132194)
\endpsclip
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(19.800000,21.775000)
\curveto(18.108400,23.416700)(22.358400,21.666700)(19.658400,23.466700)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(19.870400,23.226600)
\curveto(15.516700,27.666700)(30.116700,25.266700)(21.216700,28.266700)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(21.188000,28.223000)
\curveto(-3.283330,34.016700)(43.616700,27.566700)(21.846500,33.589600)
\stroke}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(21.912100,33.576700)
\curveto(-17.108300,41.966700)(56.458400,26.266700)(23.016700,43.266700)
\stroke}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](20.933400,45.606700){\psscalebox{2 -2}{$J - N$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.683400,47.351700)(0.295000,0.295000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.683400,47.351700)(0.295000,0.295000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.683400,47.351700)(0.295000,0.295000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(17.065108,47.998408)(0.311708,0.311708)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.065108,47.998408)(0.311708,0.311708)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.065108,47.998408)(0.311708,0.311708)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(16.258400,48.911700)(0.305000,0.305000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.258400,48.911700)(0.305000,0.305000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(16.258400,48.911700)(0.305000,0.305000)
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.258400,46.766700)(23.054100,43.177300)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(23.108400,43.216700)(0.400000,0.350000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.108400,43.216700)(0.400000,0.350000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.708400,44.066700){\psscalebox{2 -2}{$b'$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.158400,21.816700){\psscalebox{2 -2}{$\inf\Theta'_{\varepsilon}$}}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(19.800000,21.450000)(0.325000,0.325000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(19.800000,21.450000)(0.325000,0.325000)
}\endpspicture

==> anticlockwise.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Pictures\anticlockwise.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Nov 26 01:07:52 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(17.837589,-19.290354)(33.988211,-2.939996)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.889398,3.476951)(25.936402,18.753399)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.888244,3.101953)(26.139781,3.601181)(25.889398,3.476951)(25.639784,3.602720)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.888244,3.101953)(26.139781,3.601181)(25.889398,3.476951)(25.639784,3.602720)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.937556,19.128397)(25.686019,18.629169)(25.936402,18.753399)(26.186016,18.627630)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.937556,19.128397)(25.686019,18.629169)(25.936402,18.753399)(26.186016,18.627630)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.374694,11.043233)(33.451106,11.137167)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.999701,11.040897)(18.501249,10.794017)(18.374694,11.043233)(18.498134,11.294007)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.999701,11.040897)(18.501249,10.794017)(18.374694,11.043233)(18.498134,11.294007)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(33.826099,11.139503)(33.324551,11.386383)(33.451106,11.137167)(33.327666,10.886393)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(33.826099,11.139503)(33.324551,11.386383)(33.451106,11.137167)(33.327666,10.886393)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(20.962900,11.065200)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.962900,11.065200)(0.275000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.937900,15.790200)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.937900,15.790200)(0.275000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.100000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(25.900400,11.052700)(0.262500,0.262500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.900400,11.052700)(0.262500,0.262500)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(25.900400,11.052700)(0.262500,0.262500)
\psset{linewidth=0.100000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(25.662900,15.790200)
\curveto(37.550000,6.700000)(12.550000,22.350000)(20.478664,11.650717)
\stroke}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.701934,11.349427)(20.605101,11.899994)(20.478664,11.650717)(20.203381,11.602301)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.701934,11.349427)(20.605101,11.899994)(20.478664,11.650717)(20.203381,11.602301)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](20.237900,10.340200){\psscalebox{2 -2}{$(-1,0)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.237900,16.590200){\psscalebox{2 -2}{$(0,-1)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.900000,16.950000){\psscalebox{2 -2}{$L_{s_{1},s_{2}}\mid_{[\frac{1}{2},1]} = \bar{R}_{s_{2}}$}}
}\endpspicture

==> notsharp.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Desktop\Library\Research\notsharp.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Dec 03 12:31:29 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(20.275000,-20.362500)(26.357500,-9.790000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.950000,15.705000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.950000,15.705000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.790901,15.899454)(20.950000,18.850000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.900000,11.550000)(22.950000,15.430000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.275000,19.230000){\psscalebox{2 -2}{$\gamma(1 - \epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.075000,10.430000){\psscalebox{2 -2}{$\gamma(\epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.175000,16.40000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.625000,12.830000){\psscalebox{2 -2}{$p$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.132056,12.998052)(23.109099,15.510546)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.378499,13.388516)(23.133078,12.886253)(22.878520,13.383948)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.975000,12.580000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.975000,12.580000)(0.225000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(20.700000,19.050000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(20.700000,19.050000)(0.225000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.900000,11.450000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.900000,11.450000)(0.225000,0.275000)
}\endpspicture

==> sharp.tex <==
% PSTricks TeX macro
% Title: C:\Users\Aryaman Gupta\Pictures\sharp.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Dec 03 12:19:13 2019
% For: Aryaman Gupta
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.900000,-15.771125)(25.651813,-4.890688)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.175000,14.225000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.175000,14.225000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.015901,14.030546)(18.400000,10.750000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.150000,6.400000)(22.175000,13.950000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.900000,10.000000){\psscalebox{2 -2}{$\gamma(1 - \epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.350000,5.550000){\psscalebox{2 -2}{$\gamma(\epsilon)$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.400000,15.000000){\psscalebox{2 -2}{$o$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.850000,11.350000){\psscalebox{2 -2}{$p$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.348744,11.423603)(22.334099,14.030546)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.596559,11.813198)(22.349372,11.311802)(22.096567,11.810389)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.200000,11.100000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.200000,11.100000)(0.225000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(18.200000,10.750000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(18.200000,10.750000)(0.225000,0.275000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse*(22.050000,6.400000)(0.225000,0.275000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(22.050000,6.400000)(0.225000,0.275000)
}\endpspicture
